Asymptotics for graphically divergent series: dense digraphs and 2-SAT formulae

We propose a new method for obtaining complete asymptotic expansions in a systematic manner, which is suitable for counting sequences of various graph families in dense regime. The core idea is to encode the two-dimensional array of expansion coefficients into a special bivariate generating function, which we call a coefficient generating function. We show that coefficient generating functions possess certain general properties that make it possible to express asymptotics in a short closed form. Also, in most scenarios, we indicate a combinatorial meaning of the involved coefficients. Applications of our method include asymptotics of connected graphs, irreducible tournaments, strongly connected digraphs, 2-SAT formulae and contradictory strongly connected implication digraphs. Moreover, due to its flexibility, the method allows to treat a wide range of structural variations, including fixing the numbers of connected, irreducible, strongly connected and contradictory components, as well as source-like, sink-like and isolated ones, or adding weights and marking variables.

==> f-1-sink-source.tex <==
\begin{tikzpicture}[>=stealth',thick, scale = 0.9]
% placeholders
\draw
%
%%% sources
%
node[arnVioletGrande](a) at (0,0) {$\circlearrowright$}
node[arnVioletGrande](b) at (0,-1) {$\circlearrowright$}
%
%%% center
%
node[arnBleuGrande](c) at (2,0) {$\circlearrowright$}
node[arnBleuGrande](d) at (2,-1) {$\circlearrowright$}
node[arnBleuGrande](e) at (3.5,0) {$\circlearrowright$}
node[arnBleuGrande](f) at (3.5,-1) {$\circlearrowright$}
%
%%% sink
%
node[arnVertGrande](g) at (5.5,-0.5) {$\circlearrowright$}
%
%%% isolated
%
node[arnOrangeGrande](i) at (7.5,0) {$\circlearrowright$}
node[arnOrangeGrande](h) at (7.5,-1) {$\circlearrowright$}
%
%%% the two isolated components may be placed below, depending on the paper layout:
% node[arnOrangeGrande](i) at (2,-2.5) {$\circlearrowright$}
% node[arnOrangeGrande](h) at (3.5,-2.5) {$\circlearrowright$}
;

\node[rectangle,dashed,draw, fit=(a)(b),
      rounded corners = 3mm,inner sep = 7pt, bviolet, very thick] {};
\node[rectangle,dashed,draw, fit=(c)(d)(e)(f),
      rounded corners = 3mm,inner sep = 7pt, bblue, very thick] {};
\node[rectangle,dashed,draw, fit=(g),
      rounded corners = 3mm,inner sep = 9pt, bgreen, very thick] {};
\node[rectangle,dashed,draw, fit=(h)(i),
      rounded corners = 3mm,inner sep = 7pt, borange, very thick] {};

\path (a) edge [blackred,thick, bend right=-5,
    decoration={markings,mark=at position 0.7 with
    {\arrow[ultra thick,blackred, rotate=0]{>}}}, postaction={decorate}
    ] node {} (c);

\path (a) edge [blackred,thick, bend right=-50,
    decoration={markings,mark=at position 0.8 with
    {\arrow[ultra thick,blackred, rotate=0.1]{>}}}, postaction={decorate}
    ] node {} (g);

\path (c) edge [blackred,thick, bend right=-3,
    decoration={markings,mark=at position 0.99 with
    {\arrow[ultra thick,blackred, rotate=0]{>}}}, postaction={decorate}
    ] node {} (e);

\path (c) edge [blackred,thick, bend right=-3,
    decoration={markings,mark=at position 0.99 with
    {\arrow[ultra thick,blackred, rotate=0]{>}}}, postaction={decorate}
    ] node {} (f);

\path (d) edge [blackred,thick, bend right=3,
    decoration={markings,mark=at position 0.99 with
    {\arrow[ultra thick,blackred, rotate=0]{>}}}, postaction={decorate}
    ] node {} (f);

\path (f) edge [blackred,thick, bend right=3,
    decoration={markings,mark=at position 0.7 with
    {\arrow[ultra thick,blackred, rotate=0]{>}}}, postaction={decorate}
    ] node {} (g);
    
\draw (0,1) node {$\hat{u}$};
\draw (5.5,1) node {$\hat{v}$};
\draw (7.5,1) node {$\hat{y}$};
\end{tikzpicture}

==> f-2-two-dags.tex <==
\begin{tikzpicture}[>=stealth',thick, scale = 0.9]
%
%%%%%%%%% NODES %%%%%%%%%%%%%%
%
%
\draw
%% center
node[arnBleuGrande](c) at (3,0) {$\circlearrowright$}
%% left
node[arnBleuPetit](l1) at (1,1) {}
node[arnBleuPetit](l2) at (0,-1) {}
%% right
node[arnBleuPetit](r1) at (5,1) {}
node[arnBleuPetit](r2) at (7, 0) {}
node[arnBleuPetit](r3) at (6,-1) {}
;

%
%%%%%%%%% FRAMINGS %%%%%%%%%%%%%%
%
%
%% framing left
\node[rectangle,dashed,draw, fit=(l1)(l2),
      rounded corners = 3mm,inner sep = 7pt, bviolet, very thick] {};
%% framing right
\node[rectangle,dashed,draw, fit=(r1)(r2)(r3),
      rounded corners = 3mm,inner sep = 7pt, bviolet, very thick] {};

%
%%%%%%%%% CAPTIONS %%%%%%%%%%%%%%
%
%
\draw node at (0.5,-2) {$k$};
\draw node at (6,-2) {$m-k$};
\draw node at (3,-1) {$n-m$};


%
%%%%%%%%% EDGES TO CENTER %%%%%%%%%%%%%%
%
%
%% edges left to center
\path (l1) edge [blackred,thick, bend right=-5,
    decoration={markings,mark=at position 0.7 with
    {\arrow[ultra thick,blackred, rotate=0]{>}}}, postaction={decorate}
    ] node {} (c);
\path (l2) edge [blackred,thick, bend right=-5,
    decoration={markings,mark=at position 0.7 with
    {\arrow[ultra thick,blackred, rotate=0]{>}}}, postaction={decorate}
    ] node {} (c);

%% edges center to right
\path (c) edge [blackred,thick, bend right=-5,
    decoration={markings,mark=at position 0.7 with
    {\arrow[ultra thick,blackred, rotate=0]{>}}}, postaction={decorate}
    ] node {} (r1);
\path (c) edge [blackred,thick, bend right=-5,
    decoration={markings,mark=at position 0.7 with
    {\arrow[ultra thick,blackred, rotate=0]{>}}}, postaction={decorate}
    ] node {} (r2);
\path (c) edge [blackred,thick, bend right=-5,
    decoration={markings,mark=at position 0.7 with
    {\arrow[ultra thick,blackred, rotate=0]{>}}}, postaction={decorate}
    ] node {} (r3);

%
%%%%%%%%% EDGES INSIDE THE PARTS %%%%%%%%%%%%%%
%
%
\path (l1) edge [blackred,thick, bend right=-5,
    decoration={markings,mark=at position 0.7 with
    {\arrow[ultra thick,blackred, rotate=0]{>}}}, postaction={decorate}
    ] node {} (l2);
\path (r1) edge [blackred,thick, bend right=-5,
    decoration={markings,mark=at position 0.7 with
    {\arrow[ultra thick,blackred, rotate=0]{>}}}, postaction={decorate}
    ] node {} (r2);
\path (l1) edge [blackred,thick, bend left=60,
    decoration={markings,mark=at position 0.7 with
    {\arrow[ultra thick,blackred, rotate=0]{>}}}, postaction={decorate}
    ] node {} (r2);
\end{tikzpicture}

